Riemannian geometry for Compound Gaussian distributions: application to recursive change detection

A new Riemannian geometry for the Compound Gaussian distribution is proposed. In particular, the Fisher information metric is obtained, along with corresponding geodesics and distance function. This new geometry is applied on a change detection problem on Multivariate Image Times Series: a recursive approach based on Riemannian optimization is developed. As shown on simulated data, it allows to reach optimal performance while being computationally more efficient.

==> MSE_p10_n20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=0.75\textwidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$T$},
ymin=-33,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize $\delta^2_{\mathcal{M}_{p,n}}(\theta,\hat{\theta})$ (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$p=10$ and $n=20$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.05,0.4)}, anchor=north west, draw=white!15!black, fill=white}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.293145808881279\\
3	-6.26753154620261\\
10	-12.1169664589373\\
30	-16.6522672837745\\
100	-22.2387701465768\\
300	-26.7828248285721\\
1000	-32.045400099648\\
};
\addlegendentry{\tiny $\hat{\theta}_{mle}$}

\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.293135838776107\\
3	-5.24888025369078\\
10	-9.66439819550252\\
30	-11.2729146560004\\
100	-11.3741174060271\\
300	-10.984140625743\\
1000	-10.8137607101551\\
};
\addlegendentry{\tiny $\hat{\theta}_{art}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.293135838776107\\
3	-2.8208961223976\\
10	-8.59369267820261\\
30	-14.2701340714845\\
100	-20.9066184347642\\
300	-26.3002140018111\\
1000	-31.9008911625738\\
};
\addlegendentry{\tiny $\hat{\theta}_{rec}$}

\addplot [color=black]
  table[row sep=crcr]{%
1	-2.2548303427145\\
11	-12.6687571942968\\
21	-15.4770232900537\\
31	-17.1684472810572\\
41	-18.3826689099119\\
51	-19.3305321036939\\
61	-20.1081286928222\\
71	-20.7674138299053\\
81	-21.339680531501\\
91	-21.8452442659254\\
101	-22.2980440805409\\
111	-22.7080601305811\\
121	-23.082684045879\\
131	-23.4275432992721\\
141	-23.7470214692683\\
151	-24.0445998156462\\
161	-24.323089103033\\
171	-24.584791446636\\
181	-24.8316160914063\\
191	-25.0651640151918\\
201	-25.2867909169194\\
211	-25.4976548956914\\
221	-25.6987530795656\\
231	-25.8909501416359\\
241	-26.0750007684632\\
251	-26.2515675575249\\
261	-26.4212354160973\\
271	-26.5845232514586\\
281	-26.7418935417653\\
291	-26.8937602325736\\
301	-27.0404952986529\\
311	-27.1824342329829\\
321	-27.3198806667632\\
331	-27.4531102804717\\
341	-27.5823741326395\\
351	-27.7079015073727\\
361	-27.8299023617711\\
371	-27.948569438865\\
381	-28.0640800994707\\
391	-28.1765979166732\\
401	-28.2862740689163\\
411	-28.3932485614752\\
421	-28.4976513010712\\
431	-28.5996030443218\\
441	-28.6992162373929\\
451	-28.7965957614941\\
461	-28.891839596611\\
471	-28.9850394140035\\
481	-29.0762811064528\\
491	-29.1656452639442\\
501	-29.253207601387\\
511	-29.3390393440616\\
521	-29.4232075757098\\
531	-29.5057755535292\\
541	-29.5868029937802\\
551	-29.6663463312324\\
561	-29.7444589552761\\
571	-29.821191425173\\
581	-29.8965916666178\\
591	-29.9707051515271\\
601	-30.0435750627419\\
611	-30.11524244514\\
621	-30.1857463444803\\
631	-30.2551239351559\\
641	-30.3234106379027\\
651	-30.3906402283964\\
661	-30.4568449375709\\
671	-30.5220555444044\\
681	-30.5863014618424\\
691	-30.6496108164565\\
701	-30.7120105223811\\
711	-30.7735263500122\\
721	-30.8341829899088\\
731	-30.8940041122931\\
741	-30.9530124225078\\
751	-31.0112297127562\\
761	-31.0686769104202\\
771	-31.1253741232241\\
781	-31.1813406814875\\
791	-31.2365951776913\\
801	-31.2911555035569\\
811	-31.3450388848261\\
821	-31.3982619139089\\
831	-31.4508405805556\\
841	-31.5027903006936\\
851	-31.5541259435604\\
861	-31.6048618572511\\
871	-31.6550118927911\\
881	-31.704589426835\\
891	-31.7536073830832\\
901	-31.8020782525051\\
911	-31.8500141124445\\
921	-31.897426644683\\
931	-31.9443271525279\\
941	-31.9907265769871\\
951	-32.0366355120886\\
961	-32.0820642194\\
971	-32.1270226417946\\
981	-32.171520416514\\
991	-32.2155668875673\\
};
\addlegendentry{\tiny ICRB}

\end{axis}
\end{tikzpicture}%

==> MSE_p10_n50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=0.75\textwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$T$},
ymin=-36,
ymax=-4,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize $\delta^2_{\mathcal{M}_{p,n}}(\theta,\hat{\theta})$ (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$p=10$ and $n=50$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.05,0.4)}, anchor=north west, draw=white!15!black, fill=white}
]
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-4.21213955259716\\
3	-9.72063505665841\\
10	-15.5523315405972\\
30	-19.9781974765823\\
100	-25.0988983735224\\
300	-29.7309463425868\\
1000	-35.2951219598952\\
};
\addlegendentry{\tiny $\hat{\theta}_{mle}$}

\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	-4.2121436341604\\
3	-9.3892453810683\\
10	-14.5137951795033\\
30	-18.7813682328672\\
100	-22.738762928187\\
300	-25.6193177061597\\
1000	-27.0989667081281\\
};
\addlegendentry{\tiny $\hat{\theta}_{art}$}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	-4.2121436341604\\
3	-8.67609928972059\\
10	-14.6743735612683\\
30	-19.572011945675\\
100	-24.8634195505881\\
300	-29.6864197423387\\
1000	-35.2887270139335\\
};
\addlegendentry{\tiny $\hat{\theta}_{rec}$}

\addplot [color=black]
  table[row sep=crcr]{%
1	-5.25783735923745\\
11	-15.6717642108197\\
21	-18.4800303065766\\
31	-20.1714542975802\\
41	-21.3856759264348\\
51	-22.3335391202168\\
61	-23.1111357093451\\
71	-23.7704208464282\\
81	-24.3426875480239\\
91	-24.8482512824484\\
101	-25.3010510970639\\
111	-25.711067147104\\
121	-26.0856910624019\\
131	-26.4305503157951\\
141	-26.7500284857912\\
151	-27.0476068321691\\
161	-27.3260961195559\\
171	-27.587798463159\\
181	-27.8346231079293\\
191	-28.0681710317147\\
201	-28.2897979334423\\
211	-28.5006619122144\\
221	-28.7017600960886\\
231	-28.8939571581589\\
241	-29.0780077849861\\
251	-29.2545745740478\\
261	-29.4242424326203\\
271	-29.5875302679815\\
281	-29.7449005582882\\
291	-29.8967672490965\\
301	-30.0435023151759\\
311	-30.1854412495058\\
321	-30.3228876832862\\
331	-30.4561172969946\\
341	-30.5853811491624\\
351	-30.7109085238957\\
361	-30.832909378294\\
371	-30.9515764553879\\
381	-31.0670871159936\\
391	-31.1796049331961\\
401	-31.2892810854393\\
411	-31.3962555779981\\
421	-31.5006583175941\\
431	-31.6026100608448\\
441	-31.7022232539158\\
451	-31.7996027780171\\
461	-31.8948466131339\\
471	-31.9880464305264\\
481	-32.0792881229758\\
491	-32.1686522804671\\
501	-32.2562146179099\\
511	-32.3420463605846\\
521	-32.4262145922327\\
531	-32.5087825700521\\
541	-32.5898100103031\\
551	-32.6693533477553\\
561	-32.7474659717991\\
571	-32.8241984416959\\
581	-32.8995986831408\\
591	-32.97371216805\\
601	-33.0465820792648\\
611	-33.118249461663\\
621	-33.1887533610033\\
631	-33.2581309516788\\
641	-33.3264176544256\\
651	-33.3936472449194\\
661	-33.4598519540939\\
671	-33.5250625609274\\
681	-33.5893084783653\\
691	-33.6526178329794\\
701	-33.715017538904\\
711	-33.7765333665351\\
721	-33.8371900064317\\
731	-33.897011128816\\
741	-33.9560194390307\\
751	-34.0142367292791\\
761	-34.0716839269432\\
771	-34.128381139747\\
781	-34.1843476980104\\
791	-34.2396021942142\\
801	-34.2941625200798\\
811	-34.348045901349\\
821	-34.4012689304319\\
831	-34.4538475970786\\
841	-34.5057973172166\\
851	-34.5571329600833\\
861	-34.607868873774\\
871	-34.6580189093141\\
881	-34.7075964433579\\
891	-34.7566143996062\\
901	-34.8050852690281\\
911	-34.8530211289674\\
921	-34.9004336612059\\
931	-34.9473341690509\\
941	-34.99373359351\\
951	-35.0396425286116\\
961	-35.0850712359229\\
971	-35.1300296583175\\
981	-35.1745274330369\\
991	-35.2185739040902\\
};
\addlegendentry{\tiny ICRB}

\end{axis}
\end{tikzpicture}%
